Rendering along the Hilbert Curve

Based on the seminal work on Array-RQMC methods and rank-1 lattice sequences by Pierre L'Ecuyer and collaborators, we introduce efficient deterministic algorithms for image synthesis. Enumerating a low discrepancy sequence along the Hilbert curve superimposed on the raster of pixels of an image, we achieve noise characteristics that are desirable with respect to the human visual system, especially at very low sampling rates. As compared to the state of the art, our simple algorithms neither require randomization, nor costly optimization, nor lookup tables. We analyze correlations of space-filling curves and low discrepancy sequences, and demonstrate the benefits of the new algorithms in a professional, massively parallel light transport simulation and rendering system.

==> Figures/Curves/sfc_minicg_0.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity=1.0] (0.0, 0.0)--(0.125, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.25, 0.0)--(0.375, 0.0)--(0.25, 0.125)--(0.375, 0.125)--(0.0, 0.25)--(0.125, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.25, 0.375)--(0.375, 0.375)--(0.5, 0.0)--(0.625, 0.0)--(0.5, 0.125)--(0.625, 0.125)--(0.75, 0.0)--(0.875, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.5, 0.25)--(0.625, 0.25)--(0.5, 0.375)--(0.625, 0.375)--(0.75, 0.25)--(0.875, 0.25)--(0.75, 0.375)--(0.875, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.25, 0.625)--(0.375, 0.625)--(0.0, 0.75)--(0.125, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.5, 0.5)--(0.625, 0.5)--(0.5, 0.625)--(0.625, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.75, 0.625)--(0.875, 0.625)--(0.5, 0.75)--(0.625, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.75, 0.75)--(0.875, 0.75)--(0.75, 0.875)--(0.875, 0.875);
\draw[thick, LimeGreen, fill = LimeGreen, fill opacity = 0.2] (0.3125, 0.3125) rectangle ++(0.375, 0.375);
\fill[LimeGreen] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\draw[thick, Emerald, -latex] (0.25, 0.375) -- (0.375, 0.375);
\draw[thick, Emerald] (0.25, 0.375)--(0.375, 0.375)--(0.5, 0.0);
\draw[thick, MidnightBlue, -latex] (0.625, 0.25) -- (0.5, 0.375);
\draw[thick, MidnightBlue] (0.625, 0.25)--(0.5, 0.375)--(0.625, 0.375)--(0.75, 0.25);
\draw[thick, YellowOrange, -latex] (0.25, 0.5) -- (0.375, 0.5);
\draw[thick, YellowOrange] (0.25, 0.5)--(0.375, 0.5)--(0.25, 0.625);
\draw[thick, Magenta, -latex] (0.25, 0.625) -- (0.375, 0.625);
\draw[thick, Magenta] (0.25, 0.625)--(0.375, 0.625)--(0.0, 0.75);
\draw[thick, Salmon, -latex] (0.375, 0.875) -- (0.5, 0.5);
\draw[thick, Salmon] (0.375, 0.875)--(0.5, 0.5)--(0.625, 0.5)--(0.5, 0.625)--(0.625, 0.625)--(0.75, 0.5);
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.375) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.75) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.375) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.75) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.0) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.125) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.25) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.375) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.5) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.625) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.75) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.875) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.0) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.125) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.25) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.375) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.5) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.625) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.75) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.875) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.375) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.75) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.375) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.75) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.875) { 1 };


==> Figures/Curves/sfc_minicg_1.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity=1.0] (0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.0)--(0.25, 0.0)--(0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.25, 0.375)--(0.125, 0.375)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.125, 0.625)--(0.0, 0.625)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.125, 0.75)--(0.25, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.375, 0.75)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.5, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.625, 0.75)--(0.75, 0.75)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.875, 0.625)--(0.75, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.375)--(0.625, 0.375)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0)--(0.625, 0.0)--(0.75, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0);
\draw[thick, LimeGreen, fill = LimeGreen, fill opacity = 0.2] (0.3125, 0.3125) rectangle ++(0.375, 0.375);
\fill[LimeGreen] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\draw[thick, Emerald, -latex] (0.375, 0.25) -- (0.375, 0.375);
\draw[thick, Emerald] (0.375, 0.25)--(0.375, 0.375)--(0.25, 0.375);
\draw[thick, MidnightBlue, -latex] (0.375, 0.75) -- (0.375, 0.625);
\draw[thick, MidnightBlue] (0.375, 0.75)--(0.375, 0.625)--(0.25, 0.625);
\draw[thick, YellowOrange, -latex] (0.25, 0.5) -- (0.375, 0.5);
\draw[thick, YellowOrange] (0.25, 0.5)--(0.375, 0.5)--(0.5, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.75);
\draw[thick, Magenta, -latex] (0.75, 0.375) -- (0.625, 0.375);
\draw[thick, Magenta] (0.75, 0.375)--(0.625, 0.375)--(0.5, 0.375)--(0.5, 0.25);
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.375) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.75) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.5) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.375) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.75) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.875) { 1 };


==> Figures/Curves/sfc_minicg_2.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity=1.0] (0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.0)--(0.125, 0.0)--(0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.375, 0.5)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.125, 0.5)--(0.0, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.125, 0.75)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.375, 0.875)--(0.5, 0.875)--(0.5, 0.75)--(0.625, 0.75)--(0.625, 0.875)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.75, 0.75)--(0.75, 0.625)--(0.875, 0.625)--(0.875, 0.5)--(0.75, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.5)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.375)--(0.75, 0.375)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0)--(0.75, 0.0)--(0.625, 0.0)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0);
\draw[thick, LimeGreen, fill = LimeGreen, fill opacity = 0.2] (0.3125, 0.4375) rectangle ++(0.375, 0.375);
\fill[LimeGreen] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\draw[thick, Emerald, -latex] (0.375, 0.375) -- (0.375, 0.5);
\draw[thick, Emerald] (0.375, 0.375)--(0.375, 0.5)--(0.375, 0.625)--(0.25, 0.625);
\draw[thick, MidnightBlue, -latex] (0.25, 0.75) -- (0.375, 0.75);
\draw[thick, MidnightBlue] (0.25, 0.75)--(0.375, 0.75)--(0.375, 0.875);
\draw[thick, YellowOrange, -latex] (0.5, 0.875) -- (0.5, 0.75);
\draw[thick, YellowOrange] (0.5, 0.875)--(0.5, 0.75)--(0.625, 0.75)--(0.625, 0.875);
\draw[thick, Magenta, -latex] (0.75, 0.5) -- (0.625, 0.5);
\draw[thick, Magenta] (0.75, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.5)--(0.5, 0.375);
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.125) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.25) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.625) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.75) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.125, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.75) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.25, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.75) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.375, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.125) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.25) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.625) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.75) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.125) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.25) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.375) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.5) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.625) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.75) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.625, 0.875) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.125) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.25) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.625) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.75) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.75, 0.875) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.125) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.25) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.375) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.5) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.625) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.75) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.875, 0.875) { 1 };


==> Figures/Curves/sfc_minicg_3.tex <==
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\draw[opacity=1.0] (0.0, 0.0)--(0.1111111111111111, 0.0)--(0.1111111111111111, 0.1111111111111111)--(0.0, 0.1111111111111111)--(0.0, 0.2222222222222222)--(0.1111111111111111, 0.2222222222222222)--(0.2222222222222222, 0.2222222222222222)--(0.2222222222222222, 0.1111111111111111)--(0.2222222222222222, 0.0)--(0.3333333333333333, 0.0)--(0.3333333333333333, 0.1111111111111111)--(0.4444444444444444, 0.1111111111111111)--(0.4444444444444444, 0.0)--(0.5555555555555556, 0.0)--(0.5555555555555556, 0.1111111111111111)--(0.5555555555555556, 0.2222222222222222)--(0.4444444444444444, 0.2222222222222222)--(0.3333333333333333, 0.2222222222222222)--(0.3333333333333333, 0.3333333333333333)--(0.3333333333333333, 0.4444444444444444)--(0.4444444444444444, 0.4444444444444444)--(0.4444444444444444, 0.3333333333333333)--(0.5555555555555556, 0.3333333333333333)--(0.5555555555555556, 0.4444444444444444)--(0.5555555555555556, 0.5555555555555556)--(0.4444444444444444, 0.5555555555555556)--(0.3333333333333333, 0.5555555555555556)--(0.2222222222222222, 0.5555555555555556)--(0.1111111111111111, 0.5555555555555556)--(0.1111111111111111, 0.4444444444444444)--(0.2222222222222222, 0.4444444444444444)--(0.2222222222222222, 0.3333333333333333)--(0.1111111111111111, 0.3333333333333333)--(0.0, 0.3333333333333333)--(0.0, 0.4444444444444444)--(0.0, 0.5555555555555556)--(0.0, 0.6666666666666666)--(0.1111111111111111, 0.6666666666666666)--(0.1111111111111111, 0.7777777777777778)--(0.0, 0.7777777777777778)--(0.0, 0.8888888888888888)--(0.1111111111111111, 0.8888888888888888)--(0.2222222222222222, 0.8888888888888888)--(0.2222222222222222, 0.7777777777777778)--(0.2222222222222222, 0.6666666666666666)--(0.3333333333333333, 0.6666666666666666)--(0.4444444444444444, 0.6666666666666666)--(0.4444444444444444, 0.7777777777777778)--(0.3333333333333333, 0.7777777777777778)--(0.3333333333333333, 0.8888888888888888)--(0.4444444444444444, 0.8888888888888888)--(0.5555555555555556, 0.8888888888888888)--(0.5555555555555556, 0.7777777777777778)--(0.5555555555555556, 0.6666666666666666)--(0.6666666666666666, 0.6666666666666666)--(0.7777777777777778, 0.6666666666666666)--(0.7777777777777778, 0.7777777777777778)--(0.6666666666666666, 0.7777777777777778)--(0.6666666666666666, 0.8888888888888888)--(0.7777777777777778, 0.8888888888888888)--(0.8888888888888888, 0.8888888888888888)--(0.8888888888888888, 0.7777777777777778)--(0.8888888888888888, 0.6666666666666666)--(0.8888888888888888, 0.5555555555555556)--(0.8888888888888888, 0.4444444444444444)--(0.7777777777777778, 0.4444444444444444)--(0.7777777777777778, 0.5555555555555556)--(0.6666666666666666, 0.5555555555555556)--(0.6666666666666666, 0.4444444444444444)--(0.6666666666666666, 0.3333333333333333)--(0.7777777777777778, 0.3333333333333333)--(0.8888888888888888, 0.3333333333333333)--(0.8888888888888888, 0.2222222222222222)--(0.8888888888888888, 0.1111111111111111)--(0.7777777777777778, 0.1111111111111111)--(0.7777777777777778, 0.2222222222222222)--(0.6666666666666666, 0.2222222222222222)--(0.6666666666666666, 0.1111111111111111)--(0.6666666666666666, 0.0)--(0.7777777777777778, 0.0)--(0.8888888888888888, 0.0);
\draw[thick, LimeGreen, fill = LimeGreen, fill opacity = 0.2] (0.3888888888888889, 0.3888888888888889) rectangle ++(0.3333333333333333, 0.3333333333333333);
\fill[LimeGreen] (0.5, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\draw[thick, Emerald, -latex] (0.3333333333333333, 0.4444444444444444) -- (0.4444444444444444, 0.4444444444444444);
\draw[thick, Emerald] (0.3333333333333333, 0.4444444444444444)--(0.4444444444444444, 0.4444444444444444)--(0.4444444444444444, 0.3333333333333333);
\draw[thick, MidnightBlue, -latex] (0.5555555555555556, 0.3333333333333333) -- (0.5555555555555556, 0.4444444444444444);
\draw[thick, MidnightBlue] (0.5555555555555556, 0.3333333333333333)--(0.5555555555555556, 0.4444444444444444)--(0.5555555555555556, 0.5555555555555556)--(0.4444444444444444, 0.5555555555555556)--(0.3333333333333333, 0.5555555555555556);
\draw[thick, YellowOrange, -latex] (0.3333333333333333, 0.6666666666666666) -- (0.4444444444444444, 0.6666666666666666);
\draw[thick, YellowOrange] (0.3333333333333333, 0.6666666666666666)--(0.4444444444444444, 0.6666666666666666)--(0.4444444444444444, 0.7777777777777778);
\draw[thick, Magenta, -latex] (0.5555555555555556, 0.7777777777777778) -- (0.5555555555555556, 0.6666666666666666);
\draw[thick, Magenta] (0.5555555555555556, 0.7777777777777778)--(0.5555555555555556, 0.6666666666666666)--(0.6666666666666666, 0.6666666666666666)--(0.7777777777777778, 0.6666666666666666);
\draw[thick, Salmon, -latex] (0.7777777777777778, 0.5555555555555556) -- (0.6666666666666666, 0.5555555555555556);
\draw[thick, Salmon] (0.7777777777777778, 0.5555555555555556)--(0.6666666666666666, 0.5555555555555556)--(0.6666666666666666, 0.4444444444444444)--(0.6666666666666666, 0.3333333333333333);
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.1111111111111111) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.2222222222222222) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.3333333333333333) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.4444444444444444) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.5555555555555556) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.6666666666666666) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.0, 0.8888888888888888) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.1111111111111111) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.2222222222222222) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.3333333333333333) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.4444444444444444) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.5555555555555556) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.6666666666666666) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.1111111111111111, 0.8888888888888888) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.1111111111111111) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.2222222222222222) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.3333333333333333) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.4444444444444444) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.5555555555555556) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.6666666666666666) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.7777777777777778) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.2222222222222222, 0.8888888888888888) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.1111111111111111) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.2222222222222222) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.3333333333333333) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.4444444444444444) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.5555555555555556) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.6666666666666666) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.3333333333333333, 0.8888888888888888) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.0) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.1111111111111111) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.2222222222222222) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.3333333333333333) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.4444444444444444) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.5555555555555556) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.6666666666666666) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.4444444444444444, 0.8888888888888888) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.1111111111111111) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.2222222222222222) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.3333333333333333) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.4444444444444444) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.5555555555555556) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.6666666666666666) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.7777777777777778) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.5555555555555556, 0.8888888888888888) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.0) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.1111111111111111) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.2222222222222222) { 4 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.3333333333333333) { 5 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.4444444444444444) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.5555555555555556) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.6666666666666666) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.6666666666666666, 0.8888888888888888) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.1111111111111111) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.2222222222222222) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.3333333333333333) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.4444444444444444) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.5555555555555556) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.6666666666666666) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.7777777777777778) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.7777777777777778, 0.8888888888888888) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.0) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.1111111111111111) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.2222222222222222) { 1 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.3333333333333333) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.4444444444444444) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.5555555555555556) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.6666666666666666) { 3 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.7777777777777778) { 2 };
\node[num, font=\tiny, anchor = south west, inner sep = 1] at (0.8888888888888888, 0.8888888888888888) { 2 };


==> Figures/Curves/sfc_minicg_76.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.75] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.125] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.625] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.375] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.875] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.0625] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5625] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3125] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8125] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1875] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6875] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4375] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9375] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.03125] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.53125] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28125] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.78125] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.15625] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.65625] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40625] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.90625] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.09375] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.59375] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.34375] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.84375] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21875] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.71875] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.46875] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.96875] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.015625] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.515625] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.265625] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.765625] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.140625] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.640625] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.390625] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.890625] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.078125] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.578125] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328125] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.828125] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.203125] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.703125] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.453125] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.953125] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.046875] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.546875] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.296875] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.796875] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.171875] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.671875] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.421875] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.921875] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.109375] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.609375] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.359375] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.859375] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.234375] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.734375] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.484375] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.984375] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.125, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.25, 0.0)--(0.375, 0.0)--(0.25, 0.125)--(0.375, 0.125)--(0.0, 0.25)--(0.125, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.25, 0.375)--(0.375, 0.375)--(0.5, 0.0)--(0.625, 0.0)--(0.5, 0.125)--(0.625, 0.125)--(0.75, 0.0)--(0.875, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.5, 0.25)--(0.625, 0.25)--(0.5, 0.375)--(0.625, 0.375)--(0.75, 0.25)--(0.875, 0.25)--(0.75, 0.375)--(0.875, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.25, 0.625)--(0.375, 0.625)--(0.0, 0.75)--(0.125, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.5, 0.5)--(0.625, 0.5)--(0.5, 0.625)--(0.625, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.75, 0.625)--(0.875, 0.625)--(0.5, 0.75)--(0.625, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.75, 0.75)--(0.875, 0.75)--(0.75, 0.875)--(0.875, 0.875);
\node[font=\tiny] at (0.0, 0.0625) { 2 };
\node[font=\tiny] at (0.0, 0.1875) { 6 };
\node[font=\tiny] at (0.0, 0.3125) { 2 };
\node[font=\tiny] at (0.0, 0.4375) { 22 };
\node[font=\tiny] at (0.0, 0.5625) { 2 };
\node[font=\tiny] at (0.0, 0.6875) { 6 };
\node[font=\tiny] at (0.0, 0.8125) { 2 };
\node[font=\tiny] at (0.125, 0.0625) { 2 };
\node[font=\tiny] at (0.125, 0.1875) { 6 };
\node[font=\tiny] at (0.125, 0.3125) { 2 };
\node[font=\tiny] at (0.125, 0.4375) { 22 };
\node[font=\tiny] at (0.125, 0.5625) { 2 };
\node[font=\tiny] at (0.125, 0.6875) { 6 };
\node[font=\tiny] at (0.125, 0.8125) { 2 };
\node[font=\tiny] at (0.1875, 0.0) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 3 };
\node[font=\tiny] at (0.25, 0.0625) { 2 };
\node[font=\tiny] at (0.1875, 0.25) { 3 };
\node[font=\tiny] at (0.25, 0.1875) { 6 };
\node[font=\tiny] at (0.1875, 0.375) { 3 };
\node[font=\tiny] at (0.25, 0.3125) { 2 };
\node[font=\tiny] at (0.1875, 0.5) { 3 };
\node[font=\tiny] at (0.25, 0.4375) { 22 };
\node[font=\tiny] at (0.1875, 0.625) { 3 };
\node[font=\tiny] at (0.25, 0.5625) { 2 };
\node[font=\tiny] at (0.1875, 0.75) { 3 };
\node[font=\tiny] at (0.25, 0.6875) { 6 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.25, 0.8125) { 2 };
\node[font=\tiny] at (0.375, 0.0625) { 2 };
\node[font=\tiny] at (0.375, 0.1875) { 6 };
\node[font=\tiny] at (0.375, 0.3125) { 2 };
\node[font=\tiny] at (0.375, 0.4375) { 22 };
\node[font=\tiny] at (0.375, 0.5625) { 2 };
\node[font=\tiny] at (0.375, 0.6875) { 6 };
\node[font=\tiny] at (0.375, 0.8125) { 2 };
\node[font=\tiny] at (0.4375, 0.0) { 11 };
\node[font=\tiny] at (0.4375, 0.125) { 11 };
\node[font=\tiny] at (0.5, 0.0625) { 2 };
\node[font=\tiny] at (0.4375, 0.25) { 11 };
\node[font=\tiny] at (0.5, 0.1875) { 6 };
\node[font=\tiny] at (0.4375, 0.375) { 11 };
\node[font=\tiny] at (0.5, 0.3125) { 2 };
\node[font=\tiny] at (0.4375, 0.5) { 11 };
\node[font=\tiny] at (0.5, 0.4375) { 22 };
\node[font=\tiny] at (0.4375, 0.625) { 11 };
\node[font=\tiny] at (0.5, 0.5625) { 2 };
\node[font=\tiny] at (0.4375, 0.75) { 11 };
\node[font=\tiny] at (0.5, 0.6875) { 6 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.5, 0.8125) { 2 };
\node[font=\tiny] at (0.625, 0.0625) { 2 };
\node[font=\tiny] at (0.625, 0.1875) { 6 };
\node[font=\tiny] at (0.625, 0.3125) { 2 };
\node[font=\tiny] at (0.625, 0.4375) { 22 };
\node[font=\tiny] at (0.625, 0.5625) { 2 };
\node[font=\tiny] at (0.625, 0.6875) { 6 };
\node[font=\tiny] at (0.625, 0.8125) { 2 };
\node[font=\tiny] at (0.6875, 0.0) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 3 };
\node[font=\tiny] at (0.75, 0.0625) { 2 };
\node[font=\tiny] at (0.6875, 0.25) { 3 };
\node[font=\tiny] at (0.75, 0.1875) { 6 };
\node[font=\tiny] at (0.6875, 0.375) { 3 };
\node[font=\tiny] at (0.75, 0.3125) { 2 };
\node[font=\tiny] at (0.6875, 0.5) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 22 };
\node[font=\tiny] at (0.6875, 0.625) { 3 };
\node[font=\tiny] at (0.75, 0.5625) { 2 };
\node[font=\tiny] at (0.6875, 0.75) { 3 };
\node[font=\tiny] at (0.75, 0.6875) { 6 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.75, 0.8125) { 2 };
\node[font=\tiny] at (0.875, 0.0625) { 2 };
\node[font=\tiny] at (0.875, 0.1875) { 6 };
\node[font=\tiny] at (0.875, 0.3125) { 2 };
\node[font=\tiny] at (0.875, 0.4375) { 22 };
\node[font=\tiny] at (0.875, 0.5625) { 2 };
\node[font=\tiny] at (0.875, 0.6875) { 6 };
\node[font=\tiny] at (0.875, 0.8125) { 2 };


==> Figures/Curves/sfc_minicg_77.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.75] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.125] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.625] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.375] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.875] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.0625] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5625] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3125] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8125] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1875] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6875] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4375] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9375] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.03125] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.53125] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28125] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.78125] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.15625] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.65625] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40625] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.90625] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.09375] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.59375] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.34375] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.84375] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21875] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.71875] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.46875] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.96875] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.015625] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.515625] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.265625] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.765625] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.140625] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.640625] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.390625] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.890625] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.078125] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.578125] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328125] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.828125] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.203125] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.703125] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.453125] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.953125] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.046875] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.546875] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.296875] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.796875] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.171875] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.671875] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.421875] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.921875] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.109375] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.609375] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.359375] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.859375] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.234375] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.734375] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.484375] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.984375] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.0)--(0.25, 0.0)--(0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.25, 0.375)--(0.125, 0.375)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.125, 0.625)--(0.0, 0.625)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.125, 0.75)--(0.25, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.375, 0.75)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.5, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.625, 0.75)--(0.75, 0.75)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.875, 0.625)--(0.75, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.375)--(0.625, 0.375)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0)--(0.625, 0.0)--(0.75, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 13 };
\node[font=\tiny] at (0.0, 0.5625) { 3 };
\node[font=\tiny] at (0.0625, 0.0) { 3 };
\node[font=\tiny] at (0.125, 0.1875) { 11 };
\node[font=\tiny] at (0.0625, 0.375) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 5 };
\node[font=\tiny] at (0.0625, 0.75) { 3 };
\node[font=\tiny] at (0.125, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.25, 0.0625) { 3 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.3125) { 3 };
\node[font=\tiny] at (0.1875, 0.5) { 13 };
\node[font=\tiny] at (0.25, 0.4375) { 19 };
\node[font=\tiny] at (0.1875, 0.625) { 11 };
\node[font=\tiny] at (0.25, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 3 };
\node[font=\tiny] at (0.375, 0.4375) { 21 };
\node[font=\tiny] at (0.375, 0.5625) { 3 };
\node[font=\tiny] at (0.3125, 0.75) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 53 };
\node[font=\tiny] at (0.4375, 0.125) { 51 };
\node[font=\tiny] at (0.4375, 0.25) { 45 };
\node[font=\tiny] at (0.5, 0.1875) { 3 };
\node[font=\tiny] at (0.4375, 0.375) { 43 };
\node[font=\tiny] at (0.5, 0.4375) { 21 };
\node[font=\tiny] at (0.4375, 0.625) { 7 };
\node[font=\tiny] at (0.5, 0.5625) { 3 };
\node[font=\tiny] at (0.4375, 0.75) { 9 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.625, 0.0625) { 3 };
\node[font=\tiny] at (0.625, 0.3125) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 19 };
\node[font=\tiny] at (0.5625, 0.75) { 3 };
\node[font=\tiny] at (0.625, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.1875) { 11 };
\node[font=\tiny] at (0.6875, 0.5) { 13 };
\node[font=\tiny] at (0.75, 0.4375) { 5 };
\node[font=\tiny] at (0.6875, 0.625) { 11 };
\node[font=\tiny] at (0.75, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.8125, 0.0) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 13 };
\node[font=\tiny] at (0.8125, 0.375) { 3 };
\node[font=\tiny] at (0.875, 0.5625) { 3 };
\node[font=\tiny] at (0.8125, 0.75) { 3 };


==> Figures/Curves/sfc_minicg_78.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.75] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.125] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.625] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.375] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.875] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.0625] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5625] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3125] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8125] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1875] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6875] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4375] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9375] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.03125] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.53125] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28125] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.78125] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.15625] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.65625] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40625] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.90625] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.09375] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.59375] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.34375] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.84375] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21875] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.71875] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.46875] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.96875] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.015625] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.515625] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.265625] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.765625] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.140625] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.640625] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.390625] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.890625] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.078125] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.578125] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328125] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.828125] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.203125] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.703125] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.453125] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.953125] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.046875] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.546875] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.296875] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.796875] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.171875] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.671875] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.421875] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.921875] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.109375] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.609375] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.359375] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.859375] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.234375] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.734375] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.484375] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.984375] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.0)--(0.125, 0.0)--(0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.375, 0.5)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.125, 0.5)--(0.0, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.125, 0.75)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.375, 0.875)--(0.5, 0.875)--(0.5, 0.75)--(0.625, 0.75)--(0.625, 0.875)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.75, 0.75)--(0.75, 0.625)--(0.875, 0.625)--(0.875, 0.5)--(0.75, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.5)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.375)--(0.75, 0.375)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0)--(0.75, 0.0)--(0.625, 0.0)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 3 };
\node[font=\tiny] at (0.0, 0.4375) { 11 };
\node[font=\tiny] at (0.0, 0.6875) { 3 };
\node[font=\tiny] at (0.125, 0.0625) { 3 };
\node[font=\tiny] at (0.125, 0.3125) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 9 };
\node[font=\tiny] at (0.125, 0.5625) { 3 };
\node[font=\tiny] at (0.125, 0.8125) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.1875) { 11 };
\node[font=\tiny] at (0.25, 0.4375) { 7 };
\node[font=\tiny] at (0.1875, 0.625) { 5 };
\node[font=\tiny] at (0.1875, 0.75) { 5 };
\node[font=\tiny] at (0.25, 0.6875) { 11 };
\node[font=\tiny] at (0.3125, 0.0) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 13 };
\node[font=\tiny] at (0.3125, 0.375) { 3 };
\node[font=\tiny] at (0.3125, 0.5) { 3 };
\node[font=\tiny] at (0.375, 0.6875) { 13 };
\node[font=\tiny] at (0.3125, 0.875) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 63 };
\node[font=\tiny] at (0.4375, 0.125) { 61 };
\node[font=\tiny] at (0.4375, 0.25) { 35 };
\node[font=\tiny] at (0.5, 0.1875) { 13 };
\node[font=\tiny] at (0.4375, 0.375) { 33 };
\node[font=\tiny] at (0.4375, 0.5) { 31 };
\node[font=\tiny] at (0.4375, 0.625) { 29 };
\node[font=\tiny] at (0.4375, 0.75) { 3 };
\node[font=\tiny] at (0.5, 0.6875) { 13 };
\node[font=\tiny] at (0.5625, 0.0) { 3 };
\node[font=\tiny] at (0.625, 0.1875) { 11 };
\node[font=\tiny] at (0.5625, 0.375) { 3 };
\node[font=\tiny] at (0.5625, 0.5) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 7 };
\node[font=\tiny] at (0.625, 0.6875) { 11 };
\node[font=\tiny] at (0.5625, 0.875) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.75, 0.0625) { 3 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.3125) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 9 };
\node[font=\tiny] at (0.6875, 0.625) { 5 };
\node[font=\tiny] at (0.75, 0.5625) { 3 };
\node[font=\tiny] at (0.6875, 0.75) { 5 };
\node[font=\tiny] at (0.75, 0.8125) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 3 };
\node[font=\tiny] at (0.875, 0.4375) { 11 };
\node[font=\tiny] at (0.875, 0.6875) { 3 };


==> Figures/Curves/sfc_minicg_79.tex <==
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\fill[LimeGreen, opacity=0] (-0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5] (0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.25] (0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.75] (-0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.125] (-0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.625] (0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.375] (0.16666666666666666, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.875] (0.16666666666666666, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.0625] (0.16666666666666666, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5625] (0.2777777777777778, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.3125] (0.2777777777777778, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8125] (0.38888888888888884, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.1875] (0.38888888888888884, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6875] (0.5, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4375] (0.5, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9375] (0.5, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.03125] (0.38888888888888884, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.53125] (0.2777777777777778, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.28125] (0.2777777777777778, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.78125] (0.2777777777777778, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.15625] (0.38888888888888884, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.65625] (0.38888888888888884, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.40625] (0.5, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.90625] (0.5, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.09375] (0.5, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.59375] (0.38888888888888884, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.34375] (0.2777777777777778, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.84375] (0.16666666666666666, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.21875] (0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.71875] (0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.46875] (0.16666666666666666, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.96875] (0.16666666666666666, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.015625] (0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.515625] (-0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.265625] (-0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.765625] (-0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.140625] (-0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.640625] (0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.390625] (0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.890625] (-0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.078125] (-0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.578125] (0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.328125] (0.16666666666666666, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.828125] (0.16666666666666666, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.203125] (0.16666666666666666, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.703125] (0.2777777777777778, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.453125] (0.38888888888888884, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.953125] (0.38888888888888884, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.046875] (0.2777777777777778, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.546875] (0.2777777777777778, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.296875] (0.38888888888888884, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.796875] (0.5, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.171875] (0.5, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.671875] (0.5, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.421875] (0.611111111111111, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.921875] (0.7222222222222222, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.109375] (0.7222222222222222, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.609375] (0.611111111111111, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.359375] (0.611111111111111, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.859375] (0.7222222222222222, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.234375] (0.8333333333333333, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.734375] (0.8333333333333333, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.484375] (0.8333333333333333, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.984375] (0.8333333333333333, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.0078125] (0.8333333333333333, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5078125] (0.7222222222222222, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2578125] (0.7222222222222222, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7578125] (0.611111111111111, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.1328125] (0.611111111111111, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6328125] (0.611111111111111, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.3828125] (0.7222222222222222, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8828125] (0.8333333333333333, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.0703125] (0.8333333333333333, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5703125] (0.8333333333333333, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.3203125] (0.7222222222222222, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8203125] (0.7222222222222222, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.1953125] (0.611111111111111, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6953125] (0.611111111111111, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4453125] (0.611111111111111, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9453125] (0.7222222222222222, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.0390625] (0.8333333333333333, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\draw[opacity=0.3] (0.0, 0.0)--(0.1111111111111111, 0.0)--(0.1111111111111111, 0.1111111111111111)--(0.0, 0.1111111111111111)--(0.0, 0.2222222222222222)--(0.1111111111111111, 0.2222222222222222)--(0.2222222222222222, 0.2222222222222222)--(0.2222222222222222, 0.1111111111111111)--(0.2222222222222222, 0.0)--(0.3333333333333333, 0.0)--(0.3333333333333333, 0.1111111111111111)--(0.4444444444444444, 0.1111111111111111)--(0.4444444444444444, 0.0)--(0.5555555555555556, 0.0)--(0.5555555555555556, 0.1111111111111111)--(0.5555555555555556, 0.2222222222222222)--(0.4444444444444444, 0.2222222222222222)--(0.3333333333333333, 0.2222222222222222)--(0.3333333333333333, 0.3333333333333333)--(0.3333333333333333, 0.4444444444444444)--(0.4444444444444444, 0.4444444444444444)--(0.4444444444444444, 0.3333333333333333)--(0.5555555555555556, 0.3333333333333333)--(0.5555555555555556, 0.4444444444444444)--(0.5555555555555556, 0.5555555555555556)--(0.4444444444444444, 0.5555555555555556)--(0.3333333333333333, 0.5555555555555556)--(0.2222222222222222, 0.5555555555555556)--(0.1111111111111111, 0.5555555555555556)--(0.1111111111111111, 0.4444444444444444)--(0.2222222222222222, 0.4444444444444444)--(0.2222222222222222, 0.3333333333333333)--(0.1111111111111111, 0.3333333333333333)--(0.0, 0.3333333333333333)--(0.0, 0.4444444444444444)--(0.0, 0.5555555555555556)--(0.0, 0.6666666666666666)--(0.1111111111111111, 0.6666666666666666)--(0.1111111111111111, 0.7777777777777778)--(0.0, 0.7777777777777778)--(0.0, 0.8888888888888888)--(0.1111111111111111, 0.8888888888888888)--(0.2222222222222222, 0.8888888888888888)--(0.2222222222222222, 0.7777777777777778)--(0.2222222222222222, 0.6666666666666666)--(0.3333333333333333, 0.6666666666666666)--(0.4444444444444444, 0.6666666666666666)--(0.4444444444444444, 0.7777777777777778)--(0.3333333333333333, 0.7777777777777778)--(0.3333333333333333, 0.8888888888888888)--(0.4444444444444444, 0.8888888888888888)--(0.5555555555555556, 0.8888888888888888)--(0.5555555555555556, 0.7777777777777778)--(0.5555555555555556, 0.6666666666666666)--(0.6666666666666666, 0.6666666666666666)--(0.7777777777777778, 0.6666666666666666)--(0.7777777777777778, 0.7777777777777778)--(0.6666666666666666, 0.7777777777777778)--(0.6666666666666666, 0.8888888888888888)--(0.7777777777777778, 0.8888888888888888)--(0.8888888888888888, 0.8888888888888888)--(0.8888888888888888, 0.7777777777777778)--(0.8888888888888888, 0.6666666666666666)--(0.8888888888888888, 0.5555555555555556)--(0.8888888888888888, 0.4444444444444444)--(0.7777777777777778, 0.4444444444444444)--(0.7777777777777778, 0.5555555555555556)--(0.6666666666666666, 0.5555555555555556)--(0.6666666666666666, 0.4444444444444444)--(0.6666666666666666, 0.3333333333333333)--(0.7777777777777778, 0.3333333333333333)--(0.8888888888888888, 0.3333333333333333)--(0.8888888888888888, 0.2222222222222222)--(0.8888888888888888, 0.1111111111111111)--(0.7777777777777778, 0.1111111111111111)--(0.7777777777777778, 0.2222222222222222)--(0.6666666666666666, 0.2222222222222222)--(0.6666666666666666, 0.1111111111111111)--(0.6666666666666666, 0.0)--(0.7777777777777778, 0.0)--(0.8888888888888888, 0.0);
\node[font=\tiny] at (0.0, 0.05555555555555555) { 3 };
\node[font=\tiny] at (0.0, 0.2777777777777778) { 29 };
\node[font=\tiny] at (0.0, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.16666666666666666) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.2777777777777778) { 27 };
\node[font=\tiny] at (0.05555555555555555, 0.4444444444444444) { 5 };
\node[font=\tiny] at (0.1111111111111111, 0.38888888888888884) { 3 };
\node[font=\tiny] at (0.05555555555555555, 0.5555555555555556) { 7 };
\node[font=\tiny] at (0.1111111111111111, 0.611111111111111) { 9 };
\node[font=\tiny] at (0.1111111111111111, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.0) { 7 };
\node[font=\tiny] at (0.16666666666666666, 0.1111111111111111) { 5 };
\node[font=\tiny] at (0.2222222222222222, 0.2777777777777778) { 25 };
\node[font=\tiny] at (0.2222222222222222, 0.5) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.2222222222222222, 0.611111111111111) { 17 };
\node[font=\tiny] at (0.16666666666666666, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.2777777777777778, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.2222222222222222) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.16666666666666666) { 7 };
\node[font=\tiny] at (0.2777777777777778, 0.3333333333333333) { 13 };
\node[font=\tiny] at (0.2777777777777778, 0.4444444444444444) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.5) { 7 };
\node[font=\tiny] at (0.3333333333333333, 0.611111111111111) { 19 };
\node[font=\tiny] at (0.2777777777777778, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.3333333333333333, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.38888888888888884, 0.0) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.16666666666666666) { 5 };
\node[font=\tiny] at (0.38888888888888884, 0.3333333333333333) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.5) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.611111111111111) { 21 };
\node[font=\tiny] at (0.4444444444444444, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.5, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.5555555555555556, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.5, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.5, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.5555555555555556, 0.611111111111111) { 29 };
\node[font=\tiny] at (0.5, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.611111111111111, 0.0) { 65 };
\node[font=\tiny] at (0.611111111111111, 0.1111111111111111) { 63 };
\node[font=\tiny] at (0.611111111111111, 0.2222222222222222) { 61 };
\node[font=\tiny] at (0.611111111111111, 0.3333333333333333) { 47 };
\node[font=\tiny] at (0.6666666666666666, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.611111111111111, 0.4444444444444444) { 45 };
\node[font=\tiny] at (0.611111111111111, 0.5555555555555556) { 43 };
\node[font=\tiny] at (0.6666666666666666, 0.611111111111111) { 13 };
\node[font=\tiny] at (0.611111111111111, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.6666666666666666, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.611111111111111, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.7222222222222222, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.05555555555555555) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.7222222222222222, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.38888888888888884) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.611111111111111) { 11 };
\node[font=\tiny] at (0.7777777777777778, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.05555555555555555) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.2222222222222222) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.38888888888888884) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.5555555555555556) { 3 };
\node[font=\tiny] at (0.8333333333333333, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.7777777777777778) { 5 };


==> Figures/Curves/sfc_minicg_80.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3333333333333333] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6666666666666666] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1111111111111111] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4444444444444444] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7777777777777777] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2222222222222222] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5555555555555556] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8888888888888888] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.037037037037037035] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.37037037037037035] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7037037037037037] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.14814814814814814] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48148148148148145] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8148148148148147] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25925925925925924] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5925925925925926] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9259259259259258] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.07407407407407407] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4074074074074074] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7407407407407407] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.18518518518518517] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5185185185185185] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8518518518518517] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2962962962962963] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6296296296296297] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9629629629629629] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.012345679012345678] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.345679012345679] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6790123456790123] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12345679012345678] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4567901234567901] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7901234567901234] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2345679012345679] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5679012345679013] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9012345679012346] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04938271604938271] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.38271604938271603] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7160493827160495] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16049382716049382] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49382716049382713] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8271604938271604] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2716049382716049] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6049382716049383] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9382716049382716] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08641975308641975] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41975308641975306] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7530864197530864] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.19753086419753085] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5308641975308641] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8641975308641974] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.30864197530864196] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6419753086419753] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9753086419753085] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.024691358024691357] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.35802469135802467] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.691358024691358] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.13580246913580246] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4691358024691358] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.802469135802469] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24691358024691357] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5802469135802469] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9135802469135802] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.06172839506172839] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.125, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.25, 0.0)--(0.375, 0.0)--(0.25, 0.125)--(0.375, 0.125)--(0.0, 0.25)--(0.125, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.25, 0.375)--(0.375, 0.375)--(0.5, 0.0)--(0.625, 0.0)--(0.5, 0.125)--(0.625, 0.125)--(0.75, 0.0)--(0.875, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.5, 0.25)--(0.625, 0.25)--(0.5, 0.375)--(0.625, 0.375)--(0.75, 0.25)--(0.875, 0.25)--(0.75, 0.375)--(0.875, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.25, 0.625)--(0.375, 0.625)--(0.0, 0.75)--(0.125, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.5, 0.5)--(0.625, 0.5)--(0.5, 0.625)--(0.625, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.75, 0.625)--(0.875, 0.625)--(0.5, 0.75)--(0.625, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.75, 0.75)--(0.875, 0.75)--(0.75, 0.875)--(0.875, 0.875);
\node[font=\tiny] at (0.0, 0.0625) { 2 };
\node[font=\tiny] at (0.0, 0.1875) { 6 };
\node[font=\tiny] at (0.0, 0.3125) { 2 };
\node[font=\tiny] at (0.0, 0.4375) { 22 };
\node[font=\tiny] at (0.0, 0.5625) { 2 };
\node[font=\tiny] at (0.0, 0.6875) { 6 };
\node[font=\tiny] at (0.0, 0.8125) { 2 };
\node[font=\tiny] at (0.125, 0.0625) { 2 };
\node[font=\tiny] at (0.125, 0.1875) { 6 };
\node[font=\tiny] at (0.125, 0.3125) { 2 };
\node[font=\tiny] at (0.125, 0.4375) { 22 };
\node[font=\tiny] at (0.125, 0.5625) { 2 };
\node[font=\tiny] at (0.125, 0.6875) { 6 };
\node[font=\tiny] at (0.125, 0.8125) { 2 };
\node[font=\tiny] at (0.1875, 0.0) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 3 };
\node[font=\tiny] at (0.25, 0.0625) { 2 };
\node[font=\tiny] at (0.1875, 0.25) { 3 };
\node[font=\tiny] at (0.25, 0.1875) { 6 };
\node[font=\tiny] at (0.1875, 0.375) { 3 };
\node[font=\tiny] at (0.25, 0.3125) { 2 };
\node[font=\tiny] at (0.1875, 0.5) { 3 };
\node[font=\tiny] at (0.25, 0.4375) { 22 };
\node[font=\tiny] at (0.1875, 0.625) { 3 };
\node[font=\tiny] at (0.25, 0.5625) { 2 };
\node[font=\tiny] at (0.1875, 0.75) { 3 };
\node[font=\tiny] at (0.25, 0.6875) { 6 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.25, 0.8125) { 2 };
\node[font=\tiny] at (0.375, 0.0625) { 2 };
\node[font=\tiny] at (0.375, 0.1875) { 6 };
\node[font=\tiny] at (0.375, 0.3125) { 2 };
\node[font=\tiny] at (0.375, 0.4375) { 22 };
\node[font=\tiny] at (0.375, 0.5625) { 2 };
\node[font=\tiny] at (0.375, 0.6875) { 6 };
\node[font=\tiny] at (0.375, 0.8125) { 2 };
\node[font=\tiny] at (0.4375, 0.0) { 11 };
\node[font=\tiny] at (0.4375, 0.125) { 11 };
\node[font=\tiny] at (0.5, 0.0625) { 2 };
\node[font=\tiny] at (0.4375, 0.25) { 11 };
\node[font=\tiny] at (0.5, 0.1875) { 6 };
\node[font=\tiny] at (0.4375, 0.375) { 11 };
\node[font=\tiny] at (0.5, 0.3125) { 2 };
\node[font=\tiny] at (0.4375, 0.5) { 11 };
\node[font=\tiny] at (0.5, 0.4375) { 22 };
\node[font=\tiny] at (0.4375, 0.625) { 11 };
\node[font=\tiny] at (0.5, 0.5625) { 2 };
\node[font=\tiny] at (0.4375, 0.75) { 11 };
\node[font=\tiny] at (0.5, 0.6875) { 6 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.5, 0.8125) { 2 };
\node[font=\tiny] at (0.625, 0.0625) { 2 };
\node[font=\tiny] at (0.625, 0.1875) { 6 };
\node[font=\tiny] at (0.625, 0.3125) { 2 };
\node[font=\tiny] at (0.625, 0.4375) { 22 };
\node[font=\tiny] at (0.625, 0.5625) { 2 };
\node[font=\tiny] at (0.625, 0.6875) { 6 };
\node[font=\tiny] at (0.625, 0.8125) { 2 };
\node[font=\tiny] at (0.6875, 0.0) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 3 };
\node[font=\tiny] at (0.75, 0.0625) { 2 };
\node[font=\tiny] at (0.6875, 0.25) { 3 };
\node[font=\tiny] at (0.75, 0.1875) { 6 };
\node[font=\tiny] at (0.6875, 0.375) { 3 };
\node[font=\tiny] at (0.75, 0.3125) { 2 };
\node[font=\tiny] at (0.6875, 0.5) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 22 };
\node[font=\tiny] at (0.6875, 0.625) { 3 };
\node[font=\tiny] at (0.75, 0.5625) { 2 };
\node[font=\tiny] at (0.6875, 0.75) { 3 };
\node[font=\tiny] at (0.75, 0.6875) { 6 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.75, 0.8125) { 2 };
\node[font=\tiny] at (0.875, 0.0625) { 2 };
\node[font=\tiny] at (0.875, 0.1875) { 6 };
\node[font=\tiny] at (0.875, 0.3125) { 2 };
\node[font=\tiny] at (0.875, 0.4375) { 22 };
\node[font=\tiny] at (0.875, 0.5625) { 2 };
\node[font=\tiny] at (0.875, 0.6875) { 6 };
\node[font=\tiny] at (0.875, 0.8125) { 2 };


==> Figures/Curves/sfc_minicg_81.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3333333333333333] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6666666666666666] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1111111111111111] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4444444444444444] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7777777777777777] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2222222222222222] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5555555555555556] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8888888888888888] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.037037037037037035] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.37037037037037035] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7037037037037037] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.14814814814814814] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48148148148148145] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8148148148148147] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25925925925925924] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5925925925925926] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9259259259259258] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.07407407407407407] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4074074074074074] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7407407407407407] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.18518518518518517] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5185185185185185] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8518518518518517] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2962962962962963] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6296296296296297] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9629629629629629] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.012345679012345678] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.345679012345679] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6790123456790123] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12345679012345678] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4567901234567901] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7901234567901234] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2345679012345679] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5679012345679013] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9012345679012346] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04938271604938271] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.38271604938271603] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7160493827160495] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16049382716049382] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49382716049382713] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8271604938271604] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2716049382716049] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6049382716049383] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9382716049382716] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08641975308641975] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41975308641975306] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7530864197530864] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.19753086419753085] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5308641975308641] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8641975308641974] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.30864197530864196] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6419753086419753] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9753086419753085] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.024691358024691357] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.35802469135802467] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.691358024691358] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.13580246913580246] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4691358024691358] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.802469135802469] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24691358024691357] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5802469135802469] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9135802469135802] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.06172839506172839] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.0)--(0.25, 0.0)--(0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.25, 0.375)--(0.125, 0.375)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.125, 0.625)--(0.0, 0.625)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.125, 0.75)--(0.25, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.375, 0.75)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.5, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.625, 0.75)--(0.75, 0.75)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.875, 0.625)--(0.75, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.375)--(0.625, 0.375)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0)--(0.625, 0.0)--(0.75, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 13 };
\node[font=\tiny] at (0.0, 0.5625) { 3 };
\node[font=\tiny] at (0.0625, 0.0) { 3 };
\node[font=\tiny] at (0.125, 0.1875) { 11 };
\node[font=\tiny] at (0.0625, 0.375) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 5 };
\node[font=\tiny] at (0.0625, 0.75) { 3 };
\node[font=\tiny] at (0.125, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.25, 0.0625) { 3 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.3125) { 3 };
\node[font=\tiny] at (0.1875, 0.5) { 13 };
\node[font=\tiny] at (0.25, 0.4375) { 19 };
\node[font=\tiny] at (0.1875, 0.625) { 11 };
\node[font=\tiny] at (0.25, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 3 };
\node[font=\tiny] at (0.375, 0.4375) { 21 };
\node[font=\tiny] at (0.375, 0.5625) { 3 };
\node[font=\tiny] at (0.3125, 0.75) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 53 };
\node[font=\tiny] at (0.4375, 0.125) { 51 };
\node[font=\tiny] at (0.4375, 0.25) { 45 };
\node[font=\tiny] at (0.5, 0.1875) { 3 };
\node[font=\tiny] at (0.4375, 0.375) { 43 };
\node[font=\tiny] at (0.5, 0.4375) { 21 };
\node[font=\tiny] at (0.4375, 0.625) { 7 };
\node[font=\tiny] at (0.5, 0.5625) { 3 };
\node[font=\tiny] at (0.4375, 0.75) { 9 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.625, 0.0625) { 3 };
\node[font=\tiny] at (0.625, 0.3125) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 19 };
\node[font=\tiny] at (0.5625, 0.75) { 3 };
\node[font=\tiny] at (0.625, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.1875) { 11 };
\node[font=\tiny] at (0.6875, 0.5) { 13 };
\node[font=\tiny] at (0.75, 0.4375) { 5 };
\node[font=\tiny] at (0.6875, 0.625) { 11 };
\node[font=\tiny] at (0.75, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.8125, 0.0) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 13 };
\node[font=\tiny] at (0.8125, 0.375) { 3 };
\node[font=\tiny] at (0.875, 0.5625) { 3 };
\node[font=\tiny] at (0.8125, 0.75) { 3 };


==> Figures/Curves/sfc_minicg_82.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.3333333333333333] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6666666666666666] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.1111111111111111] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4444444444444444] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7777777777777777] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2222222222222222] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5555555555555556] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8888888888888888] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.037037037037037035] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.37037037037037035] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7037037037037037] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.14814814814814814] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48148148148148145] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8148148148148147] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.25925925925925924] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5925925925925926] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9259259259259258] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.07407407407407407] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4074074074074074] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7407407407407407] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.18518518518518517] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5185185185185185] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8518518518518517] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2962962962962963] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6296296296296297] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9629629629629629] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.012345679012345678] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.345679012345679] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6790123456790123] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12345679012345678] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4567901234567901] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7901234567901234] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2345679012345679] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5679012345679013] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9012345679012346] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04938271604938271] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.38271604938271603] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7160493827160495] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16049382716049382] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49382716049382713] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8271604938271604] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2716049382716049] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6049382716049383] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9382716049382716] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08641975308641975] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41975308641975306] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7530864197530864] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.19753086419753085] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5308641975308641] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8641975308641974] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.30864197530864196] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6419753086419753] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9753086419753085] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.024691358024691357] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.35802469135802467] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.691358024691358] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.13580246913580246] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4691358024691358] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.802469135802469] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24691358024691357] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5802469135802469] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9135802469135802] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.06172839506172839] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.0)--(0.125, 0.0)--(0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.375, 0.5)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.125, 0.5)--(0.0, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.125, 0.75)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.375, 0.875)--(0.5, 0.875)--(0.5, 0.75)--(0.625, 0.75)--(0.625, 0.875)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.75, 0.75)--(0.75, 0.625)--(0.875, 0.625)--(0.875, 0.5)--(0.75, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.5)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.375)--(0.75, 0.375)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0)--(0.75, 0.0)--(0.625, 0.0)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 3 };
\node[font=\tiny] at (0.0, 0.4375) { 11 };
\node[font=\tiny] at (0.0, 0.6875) { 3 };
\node[font=\tiny] at (0.125, 0.0625) { 3 };
\node[font=\tiny] at (0.125, 0.3125) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 9 };
\node[font=\tiny] at (0.125, 0.5625) { 3 };
\node[font=\tiny] at (0.125, 0.8125) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.1875) { 11 };
\node[font=\tiny] at (0.25, 0.4375) { 7 };
\node[font=\tiny] at (0.1875, 0.625) { 5 };
\node[font=\tiny] at (0.1875, 0.75) { 5 };
\node[font=\tiny] at (0.25, 0.6875) { 11 };
\node[font=\tiny] at (0.3125, 0.0) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 13 };
\node[font=\tiny] at (0.3125, 0.375) { 3 };
\node[font=\tiny] at (0.3125, 0.5) { 3 };
\node[font=\tiny] at (0.375, 0.6875) { 13 };
\node[font=\tiny] at (0.3125, 0.875) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 63 };
\node[font=\tiny] at (0.4375, 0.125) { 61 };
\node[font=\tiny] at (0.4375, 0.25) { 35 };
\node[font=\tiny] at (0.5, 0.1875) { 13 };
\node[font=\tiny] at (0.4375, 0.375) { 33 };
\node[font=\tiny] at (0.4375, 0.5) { 31 };
\node[font=\tiny] at (0.4375, 0.625) { 29 };
\node[font=\tiny] at (0.4375, 0.75) { 3 };
\node[font=\tiny] at (0.5, 0.6875) { 13 };
\node[font=\tiny] at (0.5625, 0.0) { 3 };
\node[font=\tiny] at (0.625, 0.1875) { 11 };
\node[font=\tiny] at (0.5625, 0.375) { 3 };
\node[font=\tiny] at (0.5625, 0.5) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 7 };
\node[font=\tiny] at (0.625, 0.6875) { 11 };
\node[font=\tiny] at (0.5625, 0.875) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.75, 0.0625) { 3 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.3125) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 9 };
\node[font=\tiny] at (0.6875, 0.625) { 5 };
\node[font=\tiny] at (0.75, 0.5625) { 3 };
\node[font=\tiny] at (0.6875, 0.75) { 5 };
\node[font=\tiny] at (0.75, 0.8125) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 3 };
\node[font=\tiny] at (0.875, 0.4375) { 11 };
\node[font=\tiny] at (0.875, 0.6875) { 3 };


==> Figures/Curves/sfc_minicg_83.tex <==
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\fill[LimeGreen, opacity=0] (-0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.3333333333333333] (0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6666666666666666] (0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.1111111111111111] (-0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4444444444444444] (-0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7777777777777777] (0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2222222222222222] (0.16666666666666666, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5555555555555556] (0.16666666666666666, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8888888888888888] (0.16666666666666666, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.037037037037037035] (0.2777777777777778, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.37037037037037035] (0.2777777777777778, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7037037037037037] (0.38888888888888884, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.14814814814814814] (0.38888888888888884, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.48148148148148145] (0.5, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8148148148148147] (0.5, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.25925925925925924] (0.5, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5925925925925926] (0.38888888888888884, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9259259259259258] (0.2777777777777778, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.07407407407407407] (0.2777777777777778, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4074074074074074] (0.2777777777777778, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7407407407407407] (0.38888888888888884, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.18518518518518517] (0.38888888888888884, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5185185185185185] (0.5, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8518518518518517] (0.5, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2962962962962963] (0.5, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6296296296296297] (0.38888888888888884, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9629629629629629] (0.2777777777777778, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.012345679012345678] (0.16666666666666666, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.345679012345679] (0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6790123456790123] (0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.12345679012345678] (0.16666666666666666, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4567901234567901] (0.16666666666666666, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7901234567901234] (0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2345679012345679] (-0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5679012345679013] (-0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9012345679012346] (-0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.04938271604938271] (-0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.38271604938271603] (0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7160493827160495] (0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.16049382716049382] (-0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.49382716049382713] (-0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8271604938271604] (0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2716049382716049] (0.16666666666666666, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6049382716049383] (0.16666666666666666, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9382716049382716] (0.16666666666666666, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.08641975308641975] (0.2777777777777778, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.41975308641975306] (0.38888888888888884, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7530864197530864] (0.38888888888888884, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.19753086419753085] (0.2777777777777778, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5308641975308641] (0.2777777777777778, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8641975308641974] (0.38888888888888884, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.30864197530864196] (0.5, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6419753086419753] (0.5, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9753086419753085] (0.5, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.024691358024691357] (0.611111111111111, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.35802469135802467] (0.7222222222222222, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.691358024691358] (0.7222222222222222, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.13580246913580246] (0.611111111111111, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4691358024691358] (0.611111111111111, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.802469135802469] (0.7222222222222222, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.24691358024691357] (0.8333333333333333, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5802469135802469] (0.8333333333333333, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9135802469135802] (0.8333333333333333, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.06172839506172839] (0.8333333333333333, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.3950617283950617] (0.8333333333333333, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7283950617283951] (0.7222222222222222, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.1728395061728395] (0.7222222222222222, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5061728395061729] (0.611111111111111, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.839506172839506] (0.611111111111111, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2839506172839506] (0.611111111111111, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6172839506172839] (0.7222222222222222, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9506172839506172] (0.8333333333333333, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.09876543209876543] (0.8333333333333333, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.43209876543209874] (0.8333333333333333, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7654320987654321] (0.7222222222222222, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.20987654320987653] (0.7222222222222222, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5432098765432098] (0.611111111111111, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8765432098765431] (0.611111111111111, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.32098765432098764] (0.611111111111111, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.654320987654321] (0.7222222222222222, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9876543209876543] (0.8333333333333333, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\draw[opacity=0.3] (0.0, 0.0)--(0.1111111111111111, 0.0)--(0.1111111111111111, 0.1111111111111111)--(0.0, 0.1111111111111111)--(0.0, 0.2222222222222222)--(0.1111111111111111, 0.2222222222222222)--(0.2222222222222222, 0.2222222222222222)--(0.2222222222222222, 0.1111111111111111)--(0.2222222222222222, 0.0)--(0.3333333333333333, 0.0)--(0.3333333333333333, 0.1111111111111111)--(0.4444444444444444, 0.1111111111111111)--(0.4444444444444444, 0.0)--(0.5555555555555556, 0.0)--(0.5555555555555556, 0.1111111111111111)--(0.5555555555555556, 0.2222222222222222)--(0.4444444444444444, 0.2222222222222222)--(0.3333333333333333, 0.2222222222222222)--(0.3333333333333333, 0.3333333333333333)--(0.3333333333333333, 0.4444444444444444)--(0.4444444444444444, 0.4444444444444444)--(0.4444444444444444, 0.3333333333333333)--(0.5555555555555556, 0.3333333333333333)--(0.5555555555555556, 0.4444444444444444)--(0.5555555555555556, 0.5555555555555556)--(0.4444444444444444, 0.5555555555555556)--(0.3333333333333333, 0.5555555555555556)--(0.2222222222222222, 0.5555555555555556)--(0.1111111111111111, 0.5555555555555556)--(0.1111111111111111, 0.4444444444444444)--(0.2222222222222222, 0.4444444444444444)--(0.2222222222222222, 0.3333333333333333)--(0.1111111111111111, 0.3333333333333333)--(0.0, 0.3333333333333333)--(0.0, 0.4444444444444444)--(0.0, 0.5555555555555556)--(0.0, 0.6666666666666666)--(0.1111111111111111, 0.6666666666666666)--(0.1111111111111111, 0.7777777777777778)--(0.0, 0.7777777777777778)--(0.0, 0.8888888888888888)--(0.1111111111111111, 0.8888888888888888)--(0.2222222222222222, 0.8888888888888888)--(0.2222222222222222, 0.7777777777777778)--(0.2222222222222222, 0.6666666666666666)--(0.3333333333333333, 0.6666666666666666)--(0.4444444444444444, 0.6666666666666666)--(0.4444444444444444, 0.7777777777777778)--(0.3333333333333333, 0.7777777777777778)--(0.3333333333333333, 0.8888888888888888)--(0.4444444444444444, 0.8888888888888888)--(0.5555555555555556, 0.8888888888888888)--(0.5555555555555556, 0.7777777777777778)--(0.5555555555555556, 0.6666666666666666)--(0.6666666666666666, 0.6666666666666666)--(0.7777777777777778, 0.6666666666666666)--(0.7777777777777778, 0.7777777777777778)--(0.6666666666666666, 0.7777777777777778)--(0.6666666666666666, 0.8888888888888888)--(0.7777777777777778, 0.8888888888888888)--(0.8888888888888888, 0.8888888888888888)--(0.8888888888888888, 0.7777777777777778)--(0.8888888888888888, 0.6666666666666666)--(0.8888888888888888, 0.5555555555555556)--(0.8888888888888888, 0.4444444444444444)--(0.7777777777777778, 0.4444444444444444)--(0.7777777777777778, 0.5555555555555556)--(0.6666666666666666, 0.5555555555555556)--(0.6666666666666666, 0.4444444444444444)--(0.6666666666666666, 0.3333333333333333)--(0.7777777777777778, 0.3333333333333333)--(0.8888888888888888, 0.3333333333333333)--(0.8888888888888888, 0.2222222222222222)--(0.8888888888888888, 0.1111111111111111)--(0.7777777777777778, 0.1111111111111111)--(0.7777777777777778, 0.2222222222222222)--(0.6666666666666666, 0.2222222222222222)--(0.6666666666666666, 0.1111111111111111)--(0.6666666666666666, 0.0)--(0.7777777777777778, 0.0)--(0.8888888888888888, 0.0);
\node[font=\tiny] at (0.0, 0.05555555555555555) { 3 };
\node[font=\tiny] at (0.0, 0.2777777777777778) { 29 };
\node[font=\tiny] at (0.0, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.16666666666666666) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.2777777777777778) { 27 };
\node[font=\tiny] at (0.05555555555555555, 0.4444444444444444) { 5 };
\node[font=\tiny] at (0.1111111111111111, 0.38888888888888884) { 3 };
\node[font=\tiny] at (0.05555555555555555, 0.5555555555555556) { 7 };
\node[font=\tiny] at (0.1111111111111111, 0.611111111111111) { 9 };
\node[font=\tiny] at (0.1111111111111111, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.0) { 7 };
\node[font=\tiny] at (0.16666666666666666, 0.1111111111111111) { 5 };
\node[font=\tiny] at (0.2222222222222222, 0.2777777777777778) { 25 };
\node[font=\tiny] at (0.2222222222222222, 0.5) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.2222222222222222, 0.611111111111111) { 17 };
\node[font=\tiny] at (0.16666666666666666, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.2777777777777778, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.2222222222222222) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.16666666666666666) { 7 };
\node[font=\tiny] at (0.2777777777777778, 0.3333333333333333) { 13 };
\node[font=\tiny] at (0.2777777777777778, 0.4444444444444444) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.5) { 7 };
\node[font=\tiny] at (0.3333333333333333, 0.611111111111111) { 19 };
\node[font=\tiny] at (0.2777777777777778, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.3333333333333333, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.38888888888888884, 0.0) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.16666666666666666) { 5 };
\node[font=\tiny] at (0.38888888888888884, 0.3333333333333333) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.5) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.611111111111111) { 21 };
\node[font=\tiny] at (0.4444444444444444, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.5, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.5555555555555556, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.5, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.5, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.5555555555555556, 0.611111111111111) { 29 };
\node[font=\tiny] at (0.5, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.611111111111111, 0.0) { 65 };
\node[font=\tiny] at (0.611111111111111, 0.1111111111111111) { 63 };
\node[font=\tiny] at (0.611111111111111, 0.2222222222222222) { 61 };
\node[font=\tiny] at (0.611111111111111, 0.3333333333333333) { 47 };
\node[font=\tiny] at (0.6666666666666666, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.611111111111111, 0.4444444444444444) { 45 };
\node[font=\tiny] at (0.611111111111111, 0.5555555555555556) { 43 };
\node[font=\tiny] at (0.6666666666666666, 0.611111111111111) { 13 };
\node[font=\tiny] at (0.611111111111111, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.6666666666666666, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.611111111111111, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.7222222222222222, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.05555555555555555) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.7222222222222222, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.38888888888888884) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.611111111111111) { 11 };
\node[font=\tiny] at (0.7777777777777778, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.05555555555555555) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.2222222222222222) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.38888888888888884) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.5555555555555556) { 3 };
\node[font=\tiny] at (0.8333333333333333, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.7777777777777778) { 5 };


==> Figures/Curves/sfc_minicg_84.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6000000000000001] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24000000000000002] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.44] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6400000000000001] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8400000000000001] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48000000000000004] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.68] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.88] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.32] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.52] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7200000000000001] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.92] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.36] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.56] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7600000000000001] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9600000000000001] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.008] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.20800000000000002] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40800000000000003] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6080000000000001] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.808] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.048] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24800000000000003] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.448] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6480000000000001] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8480000000000001] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.088] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28800000000000003] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48800000000000004] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6880000000000001] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.888] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.128] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.528] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7280000000000001] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.928] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.168] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.368] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5680000000000001] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7680000000000001] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9680000000000001] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.016] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21600000000000003] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41600000000000004] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6160000000000001] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8160000000000001] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.056] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.256] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.456] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6560000000000001] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8560000000000001] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.096] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.29600000000000004] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49600000000000005] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6960000000000001] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.125, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.25, 0.0)--(0.375, 0.0)--(0.25, 0.125)--(0.375, 0.125)--(0.0, 0.25)--(0.125, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.25, 0.375)--(0.375, 0.375)--(0.5, 0.0)--(0.625, 0.0)--(0.5, 0.125)--(0.625, 0.125)--(0.75, 0.0)--(0.875, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.5, 0.25)--(0.625, 0.25)--(0.5, 0.375)--(0.625, 0.375)--(0.75, 0.25)--(0.875, 0.25)--(0.75, 0.375)--(0.875, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.25, 0.625)--(0.375, 0.625)--(0.0, 0.75)--(0.125, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.5, 0.5)--(0.625, 0.5)--(0.5, 0.625)--(0.625, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.75, 0.625)--(0.875, 0.625)--(0.5, 0.75)--(0.625, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.75, 0.75)--(0.875, 0.75)--(0.75, 0.875)--(0.875, 0.875);
\node[font=\tiny] at (0.0, 0.0625) { 2 };
\node[font=\tiny] at (0.0, 0.1875) { 6 };
\node[font=\tiny] at (0.0, 0.3125) { 2 };
\node[font=\tiny] at (0.0, 0.4375) { 22 };
\node[font=\tiny] at (0.0, 0.5625) { 2 };
\node[font=\tiny] at (0.0, 0.6875) { 6 };
\node[font=\tiny] at (0.0, 0.8125) { 2 };
\node[font=\tiny] at (0.125, 0.0625) { 2 };
\node[font=\tiny] at (0.125, 0.1875) { 6 };
\node[font=\tiny] at (0.125, 0.3125) { 2 };
\node[font=\tiny] at (0.125, 0.4375) { 22 };
\node[font=\tiny] at (0.125, 0.5625) { 2 };
\node[font=\tiny] at (0.125, 0.6875) { 6 };
\node[font=\tiny] at (0.125, 0.8125) { 2 };
\node[font=\tiny] at (0.1875, 0.0) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 3 };
\node[font=\tiny] at (0.25, 0.0625) { 2 };
\node[font=\tiny] at (0.1875, 0.25) { 3 };
\node[font=\tiny] at (0.25, 0.1875) { 6 };
\node[font=\tiny] at (0.1875, 0.375) { 3 };
\node[font=\tiny] at (0.25, 0.3125) { 2 };
\node[font=\tiny] at (0.1875, 0.5) { 3 };
\node[font=\tiny] at (0.25, 0.4375) { 22 };
\node[font=\tiny] at (0.1875, 0.625) { 3 };
\node[font=\tiny] at (0.25, 0.5625) { 2 };
\node[font=\tiny] at (0.1875, 0.75) { 3 };
\node[font=\tiny] at (0.25, 0.6875) { 6 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.25, 0.8125) { 2 };
\node[font=\tiny] at (0.375, 0.0625) { 2 };
\node[font=\tiny] at (0.375, 0.1875) { 6 };
\node[font=\tiny] at (0.375, 0.3125) { 2 };
\node[font=\tiny] at (0.375, 0.4375) { 22 };
\node[font=\tiny] at (0.375, 0.5625) { 2 };
\node[font=\tiny] at (0.375, 0.6875) { 6 };
\node[font=\tiny] at (0.375, 0.8125) { 2 };
\node[font=\tiny] at (0.4375, 0.0) { 11 };
\node[font=\tiny] at (0.4375, 0.125) { 11 };
\node[font=\tiny] at (0.5, 0.0625) { 2 };
\node[font=\tiny] at (0.4375, 0.25) { 11 };
\node[font=\tiny] at (0.5, 0.1875) { 6 };
\node[font=\tiny] at (0.4375, 0.375) { 11 };
\node[font=\tiny] at (0.5, 0.3125) { 2 };
\node[font=\tiny] at (0.4375, 0.5) { 11 };
\node[font=\tiny] at (0.5, 0.4375) { 22 };
\node[font=\tiny] at (0.4375, 0.625) { 11 };
\node[font=\tiny] at (0.5, 0.5625) { 2 };
\node[font=\tiny] at (0.4375, 0.75) { 11 };
\node[font=\tiny] at (0.5, 0.6875) { 6 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.5, 0.8125) { 2 };
\node[font=\tiny] at (0.625, 0.0625) { 2 };
\node[font=\tiny] at (0.625, 0.1875) { 6 };
\node[font=\tiny] at (0.625, 0.3125) { 2 };
\node[font=\tiny] at (0.625, 0.4375) { 22 };
\node[font=\tiny] at (0.625, 0.5625) { 2 };
\node[font=\tiny] at (0.625, 0.6875) { 6 };
\node[font=\tiny] at (0.625, 0.8125) { 2 };
\node[font=\tiny] at (0.6875, 0.0) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 3 };
\node[font=\tiny] at (0.75, 0.0625) { 2 };
\node[font=\tiny] at (0.6875, 0.25) { 3 };
\node[font=\tiny] at (0.75, 0.1875) { 6 };
\node[font=\tiny] at (0.6875, 0.375) { 3 };
\node[font=\tiny] at (0.75, 0.3125) { 2 };
\node[font=\tiny] at (0.6875, 0.5) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 22 };
\node[font=\tiny] at (0.6875, 0.625) { 3 };
\node[font=\tiny] at (0.75, 0.5625) { 2 };
\node[font=\tiny] at (0.6875, 0.75) { 3 };
\node[font=\tiny] at (0.75, 0.6875) { 6 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.75, 0.8125) { 2 };
\node[font=\tiny] at (0.875, 0.0625) { 2 };
\node[font=\tiny] at (0.875, 0.1875) { 6 };
\node[font=\tiny] at (0.875, 0.3125) { 2 };
\node[font=\tiny] at (0.875, 0.4375) { 22 };
\node[font=\tiny] at (0.875, 0.5625) { 2 };
\node[font=\tiny] at (0.875, 0.6875) { 6 };
\node[font=\tiny] at (0.875, 0.8125) { 2 };


==> Figures/Curves/sfc_minicg_85.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6000000000000001] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24000000000000002] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.44] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6400000000000001] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8400000000000001] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48000000000000004] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.68] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.88] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.32] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.52] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7200000000000001] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.92] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.36] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.56] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7600000000000001] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9600000000000001] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.008] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.20800000000000002] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40800000000000003] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6080000000000001] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.808] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.048] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24800000000000003] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.448] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6480000000000001] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8480000000000001] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.088] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28800000000000003] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48800000000000004] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6880000000000001] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.888] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.128] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.528] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7280000000000001] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.928] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.168] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.368] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5680000000000001] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7680000000000001] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9680000000000001] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.016] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21600000000000003] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41600000000000004] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6160000000000001] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8160000000000001] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.056] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.256] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.456] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6560000000000001] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8560000000000001] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.096] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.29600000000000004] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49600000000000005] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6960000000000001] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.0)--(0.25, 0.0)--(0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.25, 0.375)--(0.125, 0.375)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.0, 0.5)--(0.125, 0.5)--(0.125, 0.625)--(0.0, 0.625)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.125, 0.75)--(0.25, 0.75)--(0.25, 0.875)--(0.375, 0.875)--(0.375, 0.75)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.375, 0.5)--(0.5, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.75)--(0.5, 0.875)--(0.625, 0.875)--(0.625, 0.75)--(0.75, 0.75)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.875, 0.625)--(0.75, 0.625)--(0.75, 0.5)--(0.875, 0.5)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.375)--(0.625, 0.375)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0)--(0.625, 0.0)--(0.75, 0.0)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 13 };
\node[font=\tiny] at (0.0, 0.5625) { 3 };
\node[font=\tiny] at (0.0625, 0.0) { 3 };
\node[font=\tiny] at (0.125, 0.1875) { 11 };
\node[font=\tiny] at (0.0625, 0.375) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 5 };
\node[font=\tiny] at (0.0625, 0.75) { 3 };
\node[font=\tiny] at (0.125, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.25, 0.0625) { 3 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.3125) { 3 };
\node[font=\tiny] at (0.1875, 0.5) { 13 };
\node[font=\tiny] at (0.25, 0.4375) { 19 };
\node[font=\tiny] at (0.1875, 0.625) { 11 };
\node[font=\tiny] at (0.25, 0.6875) { 5 };
\node[font=\tiny] at (0.1875, 0.875) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 3 };
\node[font=\tiny] at (0.375, 0.4375) { 21 };
\node[font=\tiny] at (0.375, 0.5625) { 3 };
\node[font=\tiny] at (0.3125, 0.75) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 53 };
\node[font=\tiny] at (0.4375, 0.125) { 51 };
\node[font=\tiny] at (0.4375, 0.25) { 45 };
\node[font=\tiny] at (0.5, 0.1875) { 3 };
\node[font=\tiny] at (0.4375, 0.375) { 43 };
\node[font=\tiny] at (0.5, 0.4375) { 21 };
\node[font=\tiny] at (0.4375, 0.625) { 7 };
\node[font=\tiny] at (0.5, 0.5625) { 3 };
\node[font=\tiny] at (0.4375, 0.75) { 9 };
\node[font=\tiny] at (0.4375, 0.875) { 11 };
\node[font=\tiny] at (0.625, 0.0625) { 3 };
\node[font=\tiny] at (0.625, 0.3125) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 19 };
\node[font=\tiny] at (0.5625, 0.75) { 3 };
\node[font=\tiny] at (0.625, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.1875) { 11 };
\node[font=\tiny] at (0.6875, 0.5) { 13 };
\node[font=\tiny] at (0.75, 0.4375) { 5 };
\node[font=\tiny] at (0.6875, 0.625) { 11 };
\node[font=\tiny] at (0.75, 0.6875) { 5 };
\node[font=\tiny] at (0.6875, 0.875) { 3 };
\node[font=\tiny] at (0.8125, 0.0) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 13 };
\node[font=\tiny] at (0.8125, 0.375) { 3 };
\node[font=\tiny] at (0.875, 0.5625) { 3 };
\node[font=\tiny] at (0.8125, 0.75) { 3 };


==> Figures/Curves/sfc_minicg_86.tex <==
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\draw[opacity = 0.2, scale=1/8, shift={(-1/2, -1/2)}] (0, 0) grid (8, 8);
\fill[LimeGreen, opacity=0] (0.3125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.2] (0.3125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.4] (0.1875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6000000000000001] (0.1875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8] (0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.04] (-0.0625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24000000000000002] (-0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.44] (0.0625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6400000000000001] (0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8400000000000001] (-0.0625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.08] (-0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28] (0.0625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48000000000000004] (0.1875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.68] (0.1875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.88] (0.3125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.12] (0.3125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.32] (0.3125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.52] (0.3125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7200000000000001] (0.1875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.92] (0.1875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.16] (0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.36] (-0.0625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.56] (-0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7600000000000001] (0.0625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9600000000000001] (0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.008] (-0.0625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.20800000000000002] (-0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.40800000000000003] (0.0625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6080000000000001] (0.1875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.808] (0.1875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.048] (0.3125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.24800000000000003] (0.3125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.448] (0.4375, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6480000000000001] (0.4375, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8480000000000001] (0.5625, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.088] (0.5625, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.28800000000000003] (0.6875, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.48800000000000004] (0.8125, 0.8125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6880000000000001] (0.8125, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.888] (0.6875, 0.6875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.128] (0.6875, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.328] (0.8125, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.528] (0.8125, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7280000000000001] (0.6875, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.928] (0.5625, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.168] (0.5625, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.368] (0.4375, 0.5625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.5680000000000001] (0.4375, 0.4375) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.7680000000000001] (0.4375, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.9680000000000001] (0.4375, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.016] (0.5625, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.21600000000000003] (0.5625, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.41600000000000004] (0.6875, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6160000000000001] (0.8125, 0.3125) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8160000000000001] (0.8125, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.056] (0.6875, 0.1875) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.256] (0.6875, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.456] (0.8125, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6560000000000001] (0.8125, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.8560000000000001] (0.6875, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.096] (0.5625, -0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.29600000000000004] (0.5625, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.49600000000000005] (0.4375, 0.0625) rectangle ++(0.125, 0.125);
\fill[LimeGreen, opacity=0.6960000000000001] (0.4375, -0.0625) rectangle ++(0.125, 0.125);
\draw[opacity=0.3] (0.375, 0.0)--(0.375, 0.125)--(0.25, 0.125)--(0.25, 0.0)--(0.125, 0.0)--(0.0, 0.0)--(0.0, 0.125)--(0.125, 0.125)--(0.125, 0.25)--(0.0, 0.25)--(0.0, 0.375)--(0.125, 0.375)--(0.25, 0.375)--(0.25, 0.25)--(0.375, 0.25)--(0.375, 0.375)--(0.375, 0.5)--(0.375, 0.625)--(0.25, 0.625)--(0.25, 0.5)--(0.125, 0.5)--(0.0, 0.5)--(0.0, 0.625)--(0.125, 0.625)--(0.125, 0.75)--(0.0, 0.75)--(0.0, 0.875)--(0.125, 0.875)--(0.25, 0.875)--(0.25, 0.75)--(0.375, 0.75)--(0.375, 0.875)--(0.5, 0.875)--(0.5, 0.75)--(0.625, 0.75)--(0.625, 0.875)--(0.75, 0.875)--(0.875, 0.875)--(0.875, 0.75)--(0.75, 0.75)--(0.75, 0.625)--(0.875, 0.625)--(0.875, 0.5)--(0.75, 0.5)--(0.625, 0.5)--(0.625, 0.625)--(0.5, 0.625)--(0.5, 0.5)--(0.5, 0.375)--(0.5, 0.25)--(0.625, 0.25)--(0.625, 0.375)--(0.75, 0.375)--(0.875, 0.375)--(0.875, 0.25)--(0.75, 0.25)--(0.75, 0.125)--(0.875, 0.125)--(0.875, 0.0)--(0.75, 0.0)--(0.625, 0.0)--(0.625, 0.125)--(0.5, 0.125)--(0.5, 0.0);
\node[font=\tiny] at (0.0, 0.1875) { 3 };
\node[font=\tiny] at (0.0, 0.4375) { 11 };
\node[font=\tiny] at (0.0, 0.6875) { 3 };
\node[font=\tiny] at (0.125, 0.0625) { 3 };
\node[font=\tiny] at (0.125, 0.3125) { 3 };
\node[font=\tiny] at (0.125, 0.4375) { 9 };
\node[font=\tiny] at (0.125, 0.5625) { 3 };
\node[font=\tiny] at (0.125, 0.8125) { 3 };
\node[font=\tiny] at (0.1875, 0.125) { 5 };
\node[font=\tiny] at (0.1875, 0.25) { 5 };
\node[font=\tiny] at (0.25, 0.1875) { 11 };
\node[font=\tiny] at (0.25, 0.4375) { 7 };
\node[font=\tiny] at (0.1875, 0.625) { 5 };
\node[font=\tiny] at (0.1875, 0.75) { 5 };
\node[font=\tiny] at (0.25, 0.6875) { 11 };
\node[font=\tiny] at (0.3125, 0.0) { 3 };
\node[font=\tiny] at (0.375, 0.1875) { 13 };
\node[font=\tiny] at (0.3125, 0.375) { 3 };
\node[font=\tiny] at (0.3125, 0.5) { 3 };
\node[font=\tiny] at (0.375, 0.6875) { 13 };
\node[font=\tiny] at (0.3125, 0.875) { 3 };
\node[font=\tiny] at (0.4375, 0.0) { 63 };
\node[font=\tiny] at (0.4375, 0.125) { 61 };
\node[font=\tiny] at (0.4375, 0.25) { 35 };
\node[font=\tiny] at (0.5, 0.1875) { 13 };
\node[font=\tiny] at (0.4375, 0.375) { 33 };
\node[font=\tiny] at (0.4375, 0.5) { 31 };
\node[font=\tiny] at (0.4375, 0.625) { 29 };
\node[font=\tiny] at (0.4375, 0.75) { 3 };
\node[font=\tiny] at (0.5, 0.6875) { 13 };
\node[font=\tiny] at (0.5625, 0.0) { 3 };
\node[font=\tiny] at (0.625, 0.1875) { 11 };
\node[font=\tiny] at (0.5625, 0.375) { 3 };
\node[font=\tiny] at (0.5625, 0.5) { 3 };
\node[font=\tiny] at (0.625, 0.4375) { 7 };
\node[font=\tiny] at (0.625, 0.6875) { 11 };
\node[font=\tiny] at (0.5625, 0.875) { 3 };
\node[font=\tiny] at (0.6875, 0.125) { 5 };
\node[font=\tiny] at (0.75, 0.0625) { 3 };
\node[font=\tiny] at (0.6875, 0.25) { 5 };
\node[font=\tiny] at (0.75, 0.3125) { 3 };
\node[font=\tiny] at (0.75, 0.4375) { 9 };
\node[font=\tiny] at (0.6875, 0.625) { 5 };
\node[font=\tiny] at (0.75, 0.5625) { 3 };
\node[font=\tiny] at (0.6875, 0.75) { 5 };
\node[font=\tiny] at (0.75, 0.8125) { 3 };
\node[font=\tiny] at (0.875, 0.1875) { 3 };
\node[font=\tiny] at (0.875, 0.4375) { 11 };
\node[font=\tiny] at (0.875, 0.6875) { 3 };


==> Figures/Curves/sfc_minicg_87.tex <==
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\draw[opacity = 0.2, scale=1/9, shift={(-1/2, -1/2)}] (0, 0) grid (9, 9);
\fill[LimeGreen, opacity=0] (-0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.2] (0.05555555555555555, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.4] (0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6000000000000001] (-0.05555555555555555, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8] (-0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.04] (0.05555555555555555, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.24000000000000002] (0.16666666666666666, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.44] (0.16666666666666666, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6400000000000001] (0.16666666666666666, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8400000000000001] (0.2777777777777778, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.08] (0.2777777777777778, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.28] (0.38888888888888884, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.48000000000000004] (0.38888888888888884, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.68] (0.5, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.88] (0.5, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.12] (0.5, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.32] (0.38888888888888884, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.52] (0.2777777777777778, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7200000000000001] (0.2777777777777778, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.92] (0.2777777777777778, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.16] (0.38888888888888884, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.36] (0.38888888888888884, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.56] (0.5, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7600000000000001] (0.5, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9600000000000001] (0.5, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.008] (0.38888888888888884, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.20800000000000002] (0.2777777777777778, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.40800000000000003] (0.16666666666666666, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6080000000000001] (0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.808] (0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.048] (0.16666666666666666, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.24800000000000003] (0.16666666666666666, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.448] (0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6480000000000001] (-0.05555555555555555, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8480000000000001] (-0.05555555555555555, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.088] (-0.05555555555555555, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.28800000000000003] (-0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.48800000000000004] (0.05555555555555555, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6880000000000001] (0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.888] (-0.05555555555555555, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.128] (-0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.328] (0.05555555555555555, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.528] (0.16666666666666666, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7280000000000001] (0.16666666666666666, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.928] (0.16666666666666666, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.168] (0.2777777777777778, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.368] (0.38888888888888884, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5680000000000001] (0.38888888888888884, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7680000000000001] (0.2777777777777778, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9680000000000001] (0.2777777777777778, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.016] (0.38888888888888884, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.21600000000000003] (0.5, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.41600000000000004] (0.5, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6160000000000001] (0.5, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8160000000000001] (0.611111111111111, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.056] (0.7222222222222222, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.256] (0.7222222222222222, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.456] (0.611111111111111, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6560000000000001] (0.611111111111111, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8560000000000001] (0.7222222222222222, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.096] (0.8333333333333333, 0.8333333333333333) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.29600000000000004] (0.8333333333333333, 0.7222222222222222) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.49600000000000005] (0.8333333333333333, 0.611111111111111) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6960000000000001] (0.8333333333333333, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.896] (0.8333333333333333, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.136] (0.7222222222222222, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.336] (0.7222222222222222, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.536] (0.611111111111111, 0.5) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7360000000000001] (0.611111111111111, 0.38888888888888884) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.936] (0.611111111111111, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.176] (0.7222222222222222, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.376] (0.8333333333333333, 0.2777777777777778) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.5760000000000001] (0.8333333333333333, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.7760000000000001] (0.8333333333333333, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.9760000000000001] (0.7222222222222222, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.024] (0.7222222222222222, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.224] (0.611111111111111, 0.16666666666666666) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.42400000000000004] (0.611111111111111, 0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.6240000000000001] (0.611111111111111, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.8240000000000001] (0.7222222222222222, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\fill[LimeGreen, opacity=0.064] (0.8333333333333333, -0.05555555555555555) rectangle ++(0.1111111111111111, 0.1111111111111111);
\draw[opacity=0.3] (0.0, 0.0)--(0.1111111111111111, 0.0)--(0.1111111111111111, 0.1111111111111111)--(0.0, 0.1111111111111111)--(0.0, 0.2222222222222222)--(0.1111111111111111, 0.2222222222222222)--(0.2222222222222222, 0.2222222222222222)--(0.2222222222222222, 0.1111111111111111)--(0.2222222222222222, 0.0)--(0.3333333333333333, 0.0)--(0.3333333333333333, 0.1111111111111111)--(0.4444444444444444, 0.1111111111111111)--(0.4444444444444444, 0.0)--(0.5555555555555556, 0.0)--(0.5555555555555556, 0.1111111111111111)--(0.5555555555555556, 0.2222222222222222)--(0.4444444444444444, 0.2222222222222222)--(0.3333333333333333, 0.2222222222222222)--(0.3333333333333333, 0.3333333333333333)--(0.3333333333333333, 0.4444444444444444)--(0.4444444444444444, 0.4444444444444444)--(0.4444444444444444, 0.3333333333333333)--(0.5555555555555556, 0.3333333333333333)--(0.5555555555555556, 0.4444444444444444)--(0.5555555555555556, 0.5555555555555556)--(0.4444444444444444, 0.5555555555555556)--(0.3333333333333333, 0.5555555555555556)--(0.2222222222222222, 0.5555555555555556)--(0.1111111111111111, 0.5555555555555556)--(0.1111111111111111, 0.4444444444444444)--(0.2222222222222222, 0.4444444444444444)--(0.2222222222222222, 0.3333333333333333)--(0.1111111111111111, 0.3333333333333333)--(0.0, 0.3333333333333333)--(0.0, 0.4444444444444444)--(0.0, 0.5555555555555556)--(0.0, 0.6666666666666666)--(0.1111111111111111, 0.6666666666666666)--(0.1111111111111111, 0.7777777777777778)--(0.0, 0.7777777777777778)--(0.0, 0.8888888888888888)--(0.1111111111111111, 0.8888888888888888)--(0.2222222222222222, 0.8888888888888888)--(0.2222222222222222, 0.7777777777777778)--(0.2222222222222222, 0.6666666666666666)--(0.3333333333333333, 0.6666666666666666)--(0.4444444444444444, 0.6666666666666666)--(0.4444444444444444, 0.7777777777777778)--(0.3333333333333333, 0.7777777777777778)--(0.3333333333333333, 0.8888888888888888)--(0.4444444444444444, 0.8888888888888888)--(0.5555555555555556, 0.8888888888888888)--(0.5555555555555556, 0.7777777777777778)--(0.5555555555555556, 0.6666666666666666)--(0.6666666666666666, 0.6666666666666666)--(0.7777777777777778, 0.6666666666666666)--(0.7777777777777778, 0.7777777777777778)--(0.6666666666666666, 0.7777777777777778)--(0.6666666666666666, 0.8888888888888888)--(0.7777777777777778, 0.8888888888888888)--(0.8888888888888888, 0.8888888888888888)--(0.8888888888888888, 0.7777777777777778)--(0.8888888888888888, 0.6666666666666666)--(0.8888888888888888, 0.5555555555555556)--(0.8888888888888888, 0.4444444444444444)--(0.7777777777777778, 0.4444444444444444)--(0.7777777777777778, 0.5555555555555556)--(0.6666666666666666, 0.5555555555555556)--(0.6666666666666666, 0.4444444444444444)--(0.6666666666666666, 0.3333333333333333)--(0.7777777777777778, 0.3333333333333333)--(0.8888888888888888, 0.3333333333333333)--(0.8888888888888888, 0.2222222222222222)--(0.8888888888888888, 0.1111111111111111)--(0.7777777777777778, 0.1111111111111111)--(0.7777777777777778, 0.2222222222222222)--(0.6666666666666666, 0.2222222222222222)--(0.6666666666666666, 0.1111111111111111)--(0.6666666666666666, 0.0)--(0.7777777777777778, 0.0)--(0.8888888888888888, 0.0);
\node[font=\tiny] at (0.0, 0.05555555555555555) { 3 };
\node[font=\tiny] at (0.0, 0.2777777777777778) { 29 };
\node[font=\tiny] at (0.0, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.16666666666666666) { 3 };
\node[font=\tiny] at (0.1111111111111111, 0.2777777777777778) { 27 };
\node[font=\tiny] at (0.05555555555555555, 0.4444444444444444) { 5 };
\node[font=\tiny] at (0.1111111111111111, 0.38888888888888884) { 3 };
\node[font=\tiny] at (0.05555555555555555, 0.5555555555555556) { 7 };
\node[font=\tiny] at (0.1111111111111111, 0.611111111111111) { 9 };
\node[font=\tiny] at (0.1111111111111111, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.0) { 7 };
\node[font=\tiny] at (0.16666666666666666, 0.1111111111111111) { 5 };
\node[font=\tiny] at (0.2222222222222222, 0.2777777777777778) { 25 };
\node[font=\tiny] at (0.2222222222222222, 0.5) { 3 };
\node[font=\tiny] at (0.16666666666666666, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.2222222222222222, 0.611111111111111) { 17 };
\node[font=\tiny] at (0.16666666666666666, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.2777777777777778, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.2222222222222222) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.16666666666666666) { 7 };
\node[font=\tiny] at (0.2777777777777778, 0.3333333333333333) { 13 };
\node[font=\tiny] at (0.2777777777777778, 0.4444444444444444) { 11 };
\node[font=\tiny] at (0.3333333333333333, 0.5) { 7 };
\node[font=\tiny] at (0.3333333333333333, 0.611111111111111) { 19 };
\node[font=\tiny] at (0.2777777777777778, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.3333333333333333, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.2777777777777778, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.38888888888888884, 0.0) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.16666666666666666) { 5 };
\node[font=\tiny] at (0.38888888888888884, 0.3333333333333333) { 3 };
\node[font=\tiny] at (0.4444444444444444, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.5) { 5 };
\node[font=\tiny] at (0.4444444444444444, 0.611111111111111) { 21 };
\node[font=\tiny] at (0.4444444444444444, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.5, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.5555555555555556, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.5, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.5, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.5555555555555556, 0.611111111111111) { 29 };
\node[font=\tiny] at (0.5, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.611111111111111, 0.0) { 65 };
\node[font=\tiny] at (0.611111111111111, 0.1111111111111111) { 63 };
\node[font=\tiny] at (0.611111111111111, 0.2222222222222222) { 61 };
\node[font=\tiny] at (0.611111111111111, 0.3333333333333333) { 47 };
\node[font=\tiny] at (0.6666666666666666, 0.2777777777777778) { 7 };
\node[font=\tiny] at (0.611111111111111, 0.4444444444444444) { 45 };
\node[font=\tiny] at (0.611111111111111, 0.5555555555555556) { 43 };
\node[font=\tiny] at (0.6666666666666666, 0.611111111111111) { 13 };
\node[font=\tiny] at (0.611111111111111, 0.7777777777777778) { 5 };
\node[font=\tiny] at (0.6666666666666666, 0.7222222222222222) { 3 };
\node[font=\tiny] at (0.611111111111111, 0.8888888888888888) { 7 };
\node[font=\tiny] at (0.7222222222222222, 0.1111111111111111) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.05555555555555555) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.2777777777777778) { 5 };
\node[font=\tiny] at (0.7222222222222222, 0.4444444444444444) { 3 };
\node[font=\tiny] at (0.7777777777777778, 0.38888888888888884) { 5 };
\node[font=\tiny] at (0.7777777777777778, 0.611111111111111) { 11 };
\node[font=\tiny] at (0.7777777777777778, 0.8333333333333333) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.05555555555555555) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.2222222222222222) { 3 };
\node[font=\tiny] at (0.8888888888888888, 0.38888888888888884) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.5555555555555556) { 3 };
\node[font=\tiny] at (0.8333333333333333, 0.6666666666666666) { 7 };
\node[font=\tiny] at (0.8333333333333333, 0.7777777777777778) { 5 };

